Mixed finite element discretization of intrinsic geometrically exact beams for multiplier-free multibody dynamics

The Reissner-Simo and Hodges models are two equivalent continuous descriptions of finite-strain beam dynamics. The Reissner-Simo formulation uses displacements and rotations, while the Hodges formulation is intrinsic and avoids both variables. Although equivalent in theory, the two approaches behave differently after discretization and offer distinct numerical advantages. In this work, we develop a structure-preserving discretization of the intrinsic planar beam formulation. Because the intrinsic equations involve linear differential operators, both kinematic and dynamic boundary conditions can be imposed naturally using mixed finite elements. The resulting formulation also enables multibody systems to be assembled without algebraic constraints, avoiding the stiff differential-algebraic equations typically introduced by kinematic constraints. We demonstrate the approach on different examples, also showing that closed kinematic loops can be modeled without algebraic constraints. The resulting interconnected systems retain a port-Hamiltonian structure, with all nonlinearities confined to the interconnection operator. This structure allows exact energy preservation when combined with implicit midpoint time integration. Furthermore the scheme appears to require less Newton iterations compared to existing energy preserving scheme.

==> ults_four_bar_mechanism_stiff_newton_iterations_EM_8ec907c1.tex <==
\providecolor{color1}{rgb}{0.00000,0.44700,0.74100} % blue
\providecolor{color2}{rgb}{0.85000,0.32500,0.09800} % orange
\providecolor{color3}{rgb}{0.92900,0.69400,0.12500} % yellow

\begin{tikzpicture}
    \begin{axis}[
        width=0.9\textwidth,
        height=6cm,
        scale only axis,
        xmin=0,
        xmax=500,
        ymin=2,
        ymax=13,
        ylabel={iterations},
        xlabel={time step},
        axis background/.style={fill=white},
        legend style={
            at={(0.01,0.99)},
            anchor=north west,
            legend cell align=left,
            align=left,
            draw=white!15!black
        }
    ]


        \addplot [color=color1, line width = 1.2pt]
        table[row sep=crcr]{%
                1	3\\
                2	3\\
                3	4\\
                4	4\\
                5	4\\
                6	4\\
                7	4\\
                8	4\\
                9	4\\
                10	4\\
                11	4\\
                12	4\\
                13	4\\
                14	5\\
                15	5\\
                16	5\\
                17	5\\
                18	5\\
                19	5\\
                20	4\\
                21	4\\
                22	4\\
                23	4\\
                24	4\\
                25	4\\
                26	4\\
                27	4\\
                28	4\\
                29	4\\
                30	4\\
                31	4\\
                32	4\\
                33	4\\
                34	4\\
                35	4\\
                36	4\\
                37	4\\
                38	4\\
                39	4\\
                40	4\\
                41	4\\
                42	5\\
                43	5\\
                44	5\\
                45	5\\
                46	5\\
                47	5\\
                48	4\\
                49	4\\
                50	4\\
                51	4\\
                52	4\\
                53	4\\
                54	5\\
                55	5\\
                56	5\\
                57	5\\
                58	5\\
                59	5\\
                60	5\\
                61	5\\
                62	5\\
                63	5\\
                64	4\\
                65	4\\
                66	4\\
                67	4\\
                68	4\\
                69	4\\
                70	4\\
                71	4\\
                72	5\\
                73	5\\
                74	5\\
                75	5\\
                76	5\\
                77	5\\
                78	5\\
                79	5\\
                80	5\\
                81	5\\
                82	5\\
                83	5\\
                84	5\\
                85	5\\
                86	5\\
                87	5\\
                88	5\\
                89	5\\
                90	5\\
                91	5\\
                92	5\\
                93	4\\
                94	4\\
                95	4\\
                96	4\\
                97	4\\
                98	4\\
                99	4\\
                100	4\\
                101	4\\
                102	4\\
                103	4\\
                104	4\\
                105	4\\
                106	4\\
                107	4\\
                108	4\\
                109	4\\
                110	4\\
                111	4\\
                112	4\\
                113	4\\
                114	4\\
                115	4\\
                116	4\\
                117	4\\
                118	4\\
                119	4\\
                120	4\\
                121	4\\
                122	4\\
                123	4\\
                124	4\\
                125	4\\
                126	4\\
                127	4\\
                128	4\\
                129	4\\
                130	4\\
                131	4\\
                132	4\\
                133	4\\
                134	4\\
                135	4\\
                136	4\\
                137	4\\
                138	5\\
                139	5\\
                140	5\\
                141	5\\
                142	5\\
                143	5\\
                144	5\\
                145	5\\
                146	5\\
                147	5\\
                148	5\\
                149	5\\
                150	5\\
                151	5\\
                152	5\\
                153	5\\
                154	5\\
                155	6\\
                156	5\\
                157	5\\
                158	5\\
                159	5\\
                160	5\\
                161	5\\
                162	5\\
                163	5\\
                164	5\\
                165	4\\
                166	5\\
                167	4\\
                168	5\\
                169	5\\
                170	5\\
                171	5\\
                172	5\\
                173	5\\
                174	5\\
                175	5\\
                176	5\\
                177	5\\
                178	5\\
                179	5\\
                180	5\\
                181	5\\
                182	5\\
                183	5\\
                184	5\\
                185	5\\
                186	5\\
                187	5\\
                188	5\\
                189	5\\
                190	5\\
                191	5\\
                192	5\\
                193	5\\
                194	5\\
                195	5\\
                196	5\\
                197	5\\
                198	5\\
                199	5\\
                200	5\\
                201	5\\
                202	5\\
                203	5\\
                204	5\\
                205	5\\
                206	5\\
                207	5\\
                208	5\\
                209	5\\
                210	5\\
                211	5\\
                212	5\\
                213	5\\
                214	5\\
                215	5\\
                216	5\\
                217	5\\
                218	5\\
                219	4\\
                220	4\\
                221	4\\
                222	4\\
                223	4\\
                224	4\\
                225	4\\
                226	4\\
                227	4\\
                228	4\\
                229	4\\
                230	4\\
                231	4\\
                232	4\\
                233	4\\
                234	4\\
                235	4\\
                236	4\\
                237	4\\
                238	4\\
                239	4\\
                240	4\\
                241	4\\
                242	4\\
                243	5\\
                244	5\\
                245	5\\
                246	5\\
                247	5\\
                248	5\\
                249	5\\
                250	5\\
                251	4\\
                252	4\\
                253	4\\
                254	4\\
                255	4\\
                256	4\\
                257	4\\
                258	4\\
                259	4\\
                260	4\\
                261	4\\
                262	4\\
                263	4\\
                264	4\\
                265	4\\
                266	5\\
                267	4\\
                268	5\\
                269	5\\
                270	4\\
                271	5\\
                272	5\\
                273	5\\
                274	5\\
                275	5\\
                276	5\\
                277	5\\
                278	5\\
                279	5\\
                280	5\\
                281	5\\
                282	5\\
                283	5\\
                284	5\\
                285	5\\
                286	5\\
                287	5\\
                288	5\\
                289	5\\
                290	5\\
                291	5\\
                292	5\\
                293	5\\
                294	5\\
                295	5\\
                296	5\\
                297	4\\
                298	5\\
                299	4\\
                300	4\\
                301	4\\
                302	4\\
                303	5\\
                304	5\\
                305	5\\
                306	5\\
                307	5\\
                308	5\\
                309	5\\
                310	5\\
                311	5\\
                312	5\\
                313	5\\
                314	5\\
                315	5\\
                316	5\\
                317	5\\
                318	5\\
                319	5\\
                320	5\\
                321	5\\
                322	5\\
                323	5\\
                324	5\\
                325	5\\
                326	4\\
                327	4\\
                328	4\\
                329	4\\
                330	4\\
                331	4\\
                332	4\\
                333	4\\
                334	4\\
                335	4\\
                336	4\\
                337	4\\
                338	4\\
                339	4\\
                340	4\\
                341	4\\
                342	4\\
                343	4\\
                344	4\\
                345	4\\
                346	4\\
                347	4\\
                348	4\\
                349	4\\
                350	4\\
                351	4\\
                352	4\\
                353	4\\
                354	4\\
                355	4\\
                356	4\\
                357	4\\
                358	4\\
                359	4\\
                360	4\\
                361	4\\
                362	4\\
                363	4\\
                364	4\\
                365	4\\
                366	4\\
                367	5\\
                368	5\\
                369	5\\
                370	5\\
                371	5\\
                372	5\\
                373	5\\
                374	5\\
                375	5\\
                376	5\\
                377	5\\
                378	5\\
                379	5\\
                380	5\\
                381	5\\
                382	5\\
                383	5\\
                384	5\\
                385	6\\
                386	5\\
                387	5\\
                388	5\\
                389	4\\
                390	5\\
                391	5\\
                392	5\\
                393	5\\
                394	5\\
                395	5\\
                396	5\\
                397	5\\
                398	5\\
                399	5\\
                400	5\\
                401	5\\
                402	5\\
                403	5\\
                404	5\\
                405	5\\
                406	5\\
                407	5\\
                408	5\\
                409	5\\
                410	5\\
                411	5\\
                412	5\\
                413	5\\
                414	5\\
                415	5\\
                416	5\\
                417	5\\
                418	5\\
                419	5\\
                420	5\\
                421	5\\
                422	5\\
                423	5\\
                424	5\\
                425	5\\
                426	5\\
                427	5\\
                428	5\\
                429	5\\
                430	5\\
                431	5\\
                432	5\\
                433	5\\
                434	5\\
                435	5\\
                436	5\\
                437	5\\
                438	5\\
                439	5\\
                440	5\\
                441	5\\
                442	5\\
                443	5\\
                444	5\\
                445	5\\
                446	6\\
                447	5\\
                448	5\\
                449	5\\
                450	5\\
                451	5\\
                452	5\\
                453	4\\
                454	4\\
                455	4\\
                456	4\\
                457	4\\
                458	4\\
                459	4\\
                460	4\\
                461	4\\
                462	4\\
                463	4\\
                464	4\\
                465	4\\
                466	4\\
                467	4\\
                468	4\\
                469	4\\
                470	4\\
                471	4\\
                472	4\\
                473	5\\
                474	5\\
                475	5\\
                476	5\\
                477	5\\
                478	5\\
                479	5\\
                480	5\\
                481	5\\
                482	5\\
                483	5\\
                484	5\\
                485	5\\
                486	5\\
                487	5\\
                488	5\\
                489	5\\
                490	5\\
                491	5\\
                492	5\\
                493	5\\
                494	5\\
                495	5\\
                496	5\\
                497	5\\
                498	5\\
                499	5\\
                500	5\\
            };
        \addlegendentry{PH-EM \cite{kinon2025energy}}

        \addplot [color=color3, line width=1.2]
        table[row sep=crcr]{%
                1	4\\
                2	4\\
                3	4\\
                4	4\\
                5	5\\
                6	5\\
                7	5\\
                8	5\\
                9	5\\
                10	5\\
                11	5\\
                12	6\\
                13	6\\
                14	6\\
                15	7\\
                16	7\\
                17	7\\
                18	7\\
                19	7\\
                20	6\\
                21	6\\
                22	6\\
                23	6\\
                24	6\\
                25	6\\
                26	6\\
                27	5\\
                28	5\\
                29	5\\
                30	6\\
                31	5\\
                32	6\\
                33	5\\
                34	6\\
                35	6\\
                36	6\\
                37	6\\
                38	6\\
                39	6\\
                40	6\\
                41	6\\
                42	7\\
                43	6\\
                44	6\\
                45	6\\
                46	6\\
                47	5\\
                48	6\\
                49	6\\
                50	6\\
                51	6\\
                52	6\\
                53	6\\
                54	7\\
                55	7\\
                56	7\\
                57	8\\
                58	8\\
                59	6\\
                60	8\\
                61	7\\
                62	7\\
                63	7\\
                64	6\\
                65	6\\
                66	5\\
                67	6\\
                68	6\\
                69	6\\
                70	6\\
                71	6\\
                72	6\\
                73	6\\
                74	7\\
                75	8\\
                76	9\\
                77	9\\
                78	7\\
                79	7\\
                80	7\\
                81	7\\
                82	7\\
                83	7\\
                84	7\\
                85	7\\
                86	7\\
                87	7\\
                88	7\\
                89	7\\
                90	7\\
                91	7\\
                92	6\\
                93	7\\
                94	6\\
                95	6\\
                96	6\\
                97	6\\
                98	6\\
                99	6\\
                100	6\\
                101	6\\
                102	5\\
                103	6\\
                104	5\\
                105	6\\
                106	5\\
                107	5\\
                108	5\\
                109	5\\
                110	5\\
                111	5\\
                112	5\\
                113	5\\
                114	5\\
                115	4\\
                116	4\\
                117	4\\
                118	5\\
                119	5\\
                120	5\\
                121	5\\
                122	5\\
                123	5\\
                124	5\\
                125	5\\
                126	5\\
                127	5\\
                128	5\\
                129	6\\
                130	5\\
                131	6\\
                132	6\\
                133	6\\
                134	6\\
                135	6\\
                136	6\\
                137	6\\
                138	7\\
                139	6\\
                140	7\\
                141	7\\
                142	7\\
                143	7\\
                144	7\\
                145	7\\
                146	7\\
                147	7\\
                148	7\\
                149	7\\
                150	7\\
                151	7\\
                152	7\\
                153	8\\
                154	9\\
                155	9\\
                156	6\\
                157	8\\
                158	7\\
                159	7\\
                160	7\\
                161	6\\
                162	6\\
                163	6\\
                164	7\\
                165	6\\
                166	7\\
                167	7\\
                168	7\\
                169	7\\
                170	7\\
                171	6\\
                172	9\\
                173	9\\
                174	8\\
                175	9\\
                176	7\\
                177	7\\
                178	7\\
                179	7\\
                180	6\\
                181	7\\
                182	6\\
                183	7\\
                184	6\\
                185	6\\
                186	7\\
                187	6\\
                188	7\\
                189	7\\
                190	7\\
                191	7\\
                192	7\\
                193	7\\
                194	7\\
                195	7\\
                196	7\\
                197	7\\
                198	7\\
                199	7\\
                200	7\\
                201	7\\
                202	7\\
                203	7\\
                204	7\\
                205	7\\
                206	7\\
                207	7\\
                208	7\\
                209	7\\
                210	7\\
                211	7\\
                212	7\\
                213	9\\
                214	7\\
                215	9\\
                216	7\\
                217	7\\
                218	6\\
                219	6\\
                220	5\\
                221	5\\
                222	5\\
                223	5\\
                224	5\\
                225	5\\
                226	5\\
                227	5\\
                228	5\\
                229	4\\
                230	4\\
                231	4\\
                232	4\\
                233	5\\
                234	5\\
                235	5\\
                236	5\\
                237	5\\
                238	5\\
                239	5\\
                240	5\\
                241	6\\
                242	6\\
                243	6\\
                244	7\\
                245	7\\
                246	8\\
                247	9\\
                248	7\\
                249	8\\
                250	7\\
                251	7\\
                252	7\\
                253	7\\
                254	6\\
                255	7\\
                256	6\\
                257	6\\
                258	6\\
                259	6\\
                260	6\\
                261	6\\
                262	5\\
                263	5\\
                264	6\\
                265	6\\
                266	6\\
                267	6\\
                268	7\\
                269	6\\
                270	7\\
                271	6\\
                272	7\\
                273	6\\
                274	7\\
                275	6\\
                276	7\\
                277	6\\
                278	6\\
                279	7\\
                280	6\\
                281	6\\
                282	6\\
                283	6\\
                284	7\\
                285	7\\
                286	7\\
                287	8\\
                288	8\\
                289	7\\
                290	8\\
                291	7\\
                292	7\\
                293	6\\
                294	7\\
                295	6\\
                296	6\\
                297	6\\
                298	6\\
                299	6\\
                300	6\\
                301	6\\
                302	6\\
                303	6\\
                304	7\\
                305	8\\
                306	9\\
                307	9\\
                308	8\\
                309	8\\
                310	7\\
                311	7\\
                312	7\\
                313	7\\
                314	7\\
                315	7\\
                316	7\\
                317	7\\
                318	7\\
                319	7\\
                320	6\\
                321	7\\
                322	6\\
                323	6\\
                324	6\\
                325	6\\
                326	6\\
                327	6\\
                328	6\\
                329	5\\
                330	6\\
                331	5\\
                332	6\\
                333	5\\
                334	6\\
                335	5\\
                336	6\\
                337	5\\
                338	6\\
                339	5\\
                340	5\\
                341	5\\
                342	5\\
                343	5\\
                344	5\\
                345	5\\
                346	4\\
                347	5\\
                348	5\\
                349	5\\
                350	5\\
                351	6\\
                352	6\\
                353	6\\
                354	6\\
                355	6\\
                356	6\\
                357	6\\
                358	6\\
                359	6\\
                360	6\\
                361	6\\
                362	6\\
                363	6\\
                364	6\\
                365	6\\
                366	6\\
                367	6\\
                368	6\\
                369	6\\
                370	7\\
                371	6\\
                372	7\\
                373	7\\
                374	7\\
                375	7\\
                376	7\\
                377	7\\
                378	7\\
                379	7\\
                380	7\\
                381	8\\
                382	8\\
                383	9\\
                384	9\\
                385	14\\
                386	8\\
                387	9\\
                388	7\\
                389	7\\
                390	7\\
                391	6\\
                392	6\\
                393	6\\
                394	6\\
                395	6\\
                396	7\\
                397	6\\
                398	7\\
                399	7\\
                400	7\\
                401	7\\
                402	9\\
                403	11\\
                404	8\\
                405	10\\
                406	7\\
                407	8\\
                408	7\\
                409	7\\
                410	7\\
                411	7\\
                412	7\\
                413	7\\
                414	6\\
                415	6\\
                416	7\\
                417	6\\
                418	7\\
                419	7\\
                420	7\\
                421	7\\
                422	7\\
                423	7\\
                424	7\\
                425	7\\
                426	7\\
                427	7\\
                428	7\\
                429	7\\
                430	7\\
                431	7\\
                432	7\\
                433	7\\
                434	7\\
                435	7\\
                436	7\\
                437	7\\
                438	7\\
                439	7\\
                440	7\\
                441	7\\
                442	7\\
                443	8\\
                444	7\\
                445	9\\
                446	7\\
                447	7\\
                448	6\\
                449	6\\
                450	5\\
                451	6\\
                452	5\\
                453	5\\
                454	5\\
                455	5\\
                456	5\\
                457	5\\
                458	5\\
                459	5\\
                460	4\\
                461	4\\
                462	4\\
                463	5\\
                464	5\\
                465	5\\
                466	5\\
                467	5\\
                468	5\\
                469	5\\
                470	5\\
                471	5\\
                472	6\\
                473	6\\
                474	7\\
                475	6\\
                476	8\\
                477	8\\
                478	7\\
                479	7\\
                480	7\\
                481	7\\
                482	6\\
                483	6\\
                484	6\\
                485	5\\
                486	6\\
                487	6\\
                488	6\\
                489	6\\
                490	6\\
                491	6\\
                492	6\\
                493	6\\
                494	6\\
                495	6\\
                496	7\\
                497	6\\
                498	7\\
                499	6\\
                500	7\\
            };
        \addlegendentry{PH-EMi \cite{kinon2025energy}}

        \addplot [color=color2, line width = 1.2pt]
        table[row sep=crcr]{%
                1	5\\
                2	6\\
                3	6\\
                4	6\\
                5	6\\
                6	6\\
                7	7\\
                8	7\\
                9	7\\
                10	7\\
                11	7\\
                12	7\\
                13	7\\
                14	7\\
                15	8\\
                16	8\\
                17	9\\
                18	9\\
                19	9\\
                20	9\\
                21	9\\
                22	9\\
                23	8\\
                24	8\\
                25	8\\
                26	7\\
                27	7\\
                28	7\\
                29	6\\
                30	6\\
                31	6\\
                32	7\\
                33	7\\
                34	7\\
                35	7\\
                36	6\\
                37	6\\
                38	7\\
                39	6\\
                40	7\\
                41	7\\
                42	7\\
                43	7\\
                44	7\\
                45	7\\
                46	7\\
                47	7\\
                48	7\\
                49	7\\
                50	6\\
                51	7\\
                52	7\\
                53	7\\
                54	7\\
                55	7\\
                56	8\\
                57	9\\
                58	9\\
                59	7\\
                60	8\\
                61	8\\
                62	7\\
                63	7\\
                64	7\\
                65	7\\
                66	6\\
                67	7\\
                68	6\\
                69	6\\
                70	6\\
                71	6\\
                72	6\\
                73	6\\
                74	7\\
                75	9\\
                76	10\\
                77	9\\
                78	7\\
                79	8\\
                80	8\\
                81	8\\
                82	8\\
                83	7\\
                84	8\\
                85	9\\
                86	8\\
                87	9\\
                88	8\\
                89	8\\
                90	7\\
                91	8\\
                92	7\\
                93	7\\
                94	7\\
                95	7\\
                96	7\\
                97	8\\
                98	7\\
                99	8\\
                100	7\\
                101	8\\
                102	8\\
                103	8\\
                104	8\\
                105	8\\
                106	8\\
                107	8\\
                108	7\\
                109	7\\
                110	7\\
                111	7\\
                112	7\\
                113	7\\
                114	6\\
                115	6\\
                116	6\\
                117	6\\
                118	7\\
                119	7\\
                120	7\\
                121	7\\
                122	7\\
                123	6\\
                124	8\\
                125	7\\
                126	8\\
                127	7\\
                128	8\\
                129	7\\
                130	8\\
                131	7\\
                132	8\\
                133	7\\
                134	7\\
                135	7\\
                136	7\\
                137	7\\
                138	7\\
                139	7\\
                140	7\\
                141	8\\
                142	8\\
                143	8\\
                144	8\\
                145	7\\
                146	7\\
                147	6\\
                148	7\\
                149	8\\
                150	9\\
                151	8\\
                152	9\\
                153	8\\
                154	10\\
                155	11\\
                156	8\\
                157	9\\
                158	7\\
                159	7\\
                160	7\\
                161	7\\
                162	7\\
                163	6\\
                164	7\\
                165	6\\
                166	7\\
                167	7\\
                168	7\\
                169	7\\
                170	8\\
                171	8\\
                172	10\\
                173	10\\
                174	9\\
                175	10\\
                176	8\\
                177	8\\
                178	7\\
                179	8\\
                180	7\\
                181	8\\
                182	7\\
                183	8\\
                184	7\\
                185	6\\
                186	7\\
                187	7\\
                188	7\\
                189	7\\
                190	8\\
                191	6\\
                192	7\\
                193	7\\
                194	7\\
                195	7\\
                196	7\\
                197	7\\
                198	7\\
                199	7\\
                200	7\\
                201	7\\
                202	8\\
                203	8\\
                204	8\\
                205	9\\
                206	9\\
                207	9\\
                208	9\\
                209	9\\
                210	10\\
                211	9\\
                212	10\\
                213	9\\
                214	10\\
                215	9\\
                216	7\\
                217	7\\
                218	7\\
                219	7\\
                220	7\\
                221	7\\
                222	7\\
                223	7\\
                224	7\\
                225	7\\
                226	7\\
                227	6\\
                228	6\\
                229	6\\
                230	6\\
                231	6\\
                232	6\\
                233	6\\
                234	6\\
                235	7\\
                236	6\\
                237	7\\
                238	6\\
                239	7\\
                240	7\\
                241	7\\
                242	7\\
                243	7\\
                244	7\\
                245	8\\
                246	8\\
                247	9\\
                248	9\\
                249	9\\
                250	9\\
                251	9\\
                252	8\\
                253	9\\
                254	8\\
                255	8\\
                256	7\\
                257	8\\
                258	7\\
                259	7\\
                260	6\\
                261	7\\
                262	7\\
                263	6\\
                264	8\\
                265	7\\
                266	8\\
                267	7\\
                268	7\\
                269	7\\
                270	7\\
                271	7\\
                272	7\\
                273	6\\
                274	7\\
                275	6\\
                276	7\\
                277	7\\
                278	7\\
                279	7\\
                280	7\\
                281	7\\
                282	7\\
                283	7\\
                284	7\\
                285	8\\
                286	7\\
                287	8\\
                288	9\\
                289	10\\
                290	10\\
                291	7\\
                292	8\\
                293	7\\
                294	8\\
                295	7\\
                296	7\\
                297	7\\
                298	7\\
                299	6\\
                300	6\\
                301	6\\
                302	6\\
                303	6\\
                304	7\\
                305	7\\
                306	9\\
                307	10\\
                308	9\\
                309	9\\
                310	9\\
                311	9\\
                312	9\\
                313	8\\
                314	8\\
                315	9\\
                316	9\\
                317	9\\
                318	9\\
                319	9\\
                320	10\\
                321	8\\
                322	9\\
                323	7\\
                324	8\\
                325	7\\
                326	7\\
                327	7\\
                328	7\\
                329	7\\
                330	8\\
                331	7\\
                332	8\\
                333	7\\
                334	8\\
                335	7\\
                336	8\\
                337	7\\
                338	8\\
                339	7\\
                340	7\\
                341	7\\
                342	7\\
                343	7\\
                344	7\\
                345	7\\
                346	7\\
                347	6\\
                348	6\\
                349	7\\
                350	7\\
                351	7\\
                352	7\\
                353	7\\
                354	7\\
                355	7\\
                356	7\\
                357	8\\
                358	7\\
                359	8\\
                360	7\\
                361	8\\
                362	7\\
                363	7\\
                364	7\\
                365	7\\
                366	7\\
                367	7\\
                368	7\\
                369	6\\
                370	8\\
                371	8\\
                372	8\\
                373	8\\
                374	9\\
                375	8\\
                376	8\\
                377	7\\
                378	8\\
                379	9\\
                380	9\\
                381	9\\
                382	10\\
                383	9\\
                384	12\\
                385	9\\
                386	9\\
                387	8\\
                388	7\\
                389	7\\
                390	6\\
                391	7\\
                392	7\\
                393	7\\
                394	7\\
                395	7\\
                396	7\\
                397	8\\
                398	7\\
                399	8\\
                400	8\\
                401	9\\
                402	9\\
                403	10\\
                404	10\\
                405	8\\
                406	8\\
                407	7\\
                408	8\\
                409	7\\
                410	7\\
                411	7\\
                412	8\\
                413	7\\
                414	8\\
                415	7\\
                416	7\\
                417	8\\
                418	8\\
                419	8\\
                420	8\\
                421	8\\
                422	8\\
                423	8\\
                424	7\\
                425	8\\
                426	8\\
                427	7\\
                428	8\\
                429	7\\
                430	7\\
                431	7\\
                432	8\\
                433	8\\
                434	9\\
                435	9\\
                436	9\\
                437	9\\
                438	10\\
                439	10\\
                440	10\\
                441	10\\
                442	10\\
                443	10\\
                444	11\\
                445	10\\
                446	12\\
                447	8\\
                448	9\\
                449	7\\
                450	8\\
                451	7\\
                452	7\\
                453	7\\
                454	7\\
                455	7\\
                456	7\\
                457	7\\
                458	6\\
                459	6\\
                460	6\\
                461	6\\
                462	6\\
                463	6\\
                464	6\\
                465	7\\
                466	6\\
                467	7\\
                468	6\\
                469	7\\
                470	6\\
                471	7\\
                472	6\\
                473	7\\
                474	7\\
                475	8\\
                476	7\\
                477	10\\
                478	11\\
                479	10\\
                480	10\\
                481	10\\
                482	10\\
                483	10\\
                484	9\\
                485	9\\
                486	9\\
                487	8\\
                488	8\\
                489	8\\
                490	7\\
                491	7\\
                492	8\\
                493	7\\
                494	8\\
                495	7\\
                496	8\\
                497	6\\
                498	7\\
                499	7\\
                500	7\\
            };
        \addlegendentry{cl-EM \cite{stander1996energy}}
    
\addplot [color=magenta, line width = 1.2pt]
        table[row sep=crcr]{%
                1	2\\
                2	2\\
                3	2\\
                4	2\\
                5	2\\
                6	2\\
                7	2\\
                8	2\\
                9	2\\
                10	2\\
                11	2\\
                12	3\\
                13	3\\
                14	3\\
                15	3\\
                16	3\\
                17	3\\
                18	3\\
                19	3\\
                20	3\\
                21	3\\
                22	3\\
                23	3\\
                24	3\\
                25	2\\
                26	3\\
                27	2\\
                28	2\\
                29	2\\
                30	2\\
                31	2\\
                32	2\\
                33	2\\
                34	2\\
                35	2\\
                36	2\\
                37	3\\
                38	3\\
                39	3\\
                40	3\\
                41	3\\
                42	3\\
                43	3\\
                44	3\\
                45	3\\
                46	2\\
                47	3\\
                48	3\\
                49	3\\
                50	3\\
                51	3\\
                52	3\\
                53	3\\
                54	3\\
                55	3\\
                56	3\\
                57	3\\
                58	3\\
                59	3\\
                60	3\\
                61	3\\
                62	3\\
                63	3\\
                64	3\\
                65	3\\
                66	3\\
                67	3\\
                68	3\\
                69	3\\
                70	3\\
                71	3\\
                72	3\\
                73	3\\
                74	3\\
                75	3\\
                76	4\\
                77	4\\
                78	4\\
                79	3\\
                80	3\\
                81	3\\
                82	3\\
                83	3\\
                84	3\\
                85	3\\
                86	3\\
                87	3\\
                88	3\\
                89	3\\
                90	3\\
                91	3\\
                92	3\\
                93	3\\
                94	3\\
                95	3\\
                96	3\\
                97	3\\
                98	3\\
                99	3\\
                100	3\\
                101	3\\
                102	3\\
                103	3\\
                104	3\\
                105	3\\
                106	3\\
                107	3\\
                108	3\\
                109	3\\
                110	3\\
                111	3\\
                112	3\\
                113	3\\
                114	2\\
                115	3\\
                116	2\\
                117	2\\
                118	3\\
                119	3\\
                120	3\\
                121	3\\
                122	3\\
                123	3\\
                124	3\\
                125	3\\
                126	3\\
                127	3\\
                128	3\\
                129	3\\
                130	3\\
                131	3\\
                132	3\\
                133	3\\
                134	3\\
                135	3\\
                136	3\\
                137	3\\
                138	3\\
                139	3\\
                140	3\\
                141	3\\
                142	3\\
                143	3\\
                144	3\\
                145	3\\
                146	3\\
                147	3\\
                148	3\\
                149	3\\
                150	3\\
                151	3\\
                152	3\\
                153	3\\
                154	3\\
                155	4\\
                156	4\\
                157	4\\
                158	4\\
                159	3\\
                160	3\\
                161	3\\
                162	3\\
                163	3\\
                164	3\\
                165	3\\
                166	3\\
                167	3\\
                168	3\\
                169	3\\
                170	3\\
                171	4\\
                172	4\\
                173	4\\
                174	4\\
                175	4\\
                176	4\\
                177	3\\
                178	3\\
                179	3\\
                180	3\\
                181	3\\
                182	3\\
                183	3\\
                184	3\\
                185	3\\
                186	3\\
                187	3\\
                188	3\\
                189	3\\
                190	3\\
                191	3\\
                192	3\\
                193	3\\
                194	3\\
                195	3\\
                196	3\\
                197	3\\
                198	3\\
                199	3\\
                200	3\\
                201	3\\
                202	3\\
                203	3\\
                204	3\\
                205	3\\
                206	3\\
                207	3\\
                208	3\\
                209	3\\
                210	3\\
                211	3\\
                212	3\\
                213	3\\
                214	4\\
                215	4\\
                216	4\\
                217	4\\
                218	4\\
                219	3\\
                220	3\\
                221	3\\
                222	3\\
                223	3\\
                224	3\\
                225	3\\
                226	3\\
                227	3\\
                228	3\\
                229	3\\
                230	3\\
                231	3\\
                232	3\\
                233	3\\
                234	3\\
                235	3\\
                236	3\\
                237	3\\
                238	3\\
                239	3\\
                240	3\\
                241	4\\
                242	3\\
                243	4\\
                244	4\\
                245	5\\
                246	4\\
                247	4\\
                248	4\\
                249	4\\
                250	4\\
                251	4\\
                252	3\\
                253	3\\
                254	3\\
                255	3\\
                256	3\\
                257	3\\
                258	3\\
                259	3\\
                260	3\\
                261	3\\
                262	3\\
                263	3\\
                264	3\\
                265	3\\
                266	3\\
                267	3\\
                268	3\\
                269	3\\
                270	3\\
                271	3\\
                272	3\\
                273	3\\
                274	3\\
                275	3\\
                276	3\\
                277	3\\
                278	3\\
                279	3\\
                280	3\\
                281	3\\
                282	3\\
                283	3\\
                284	3\\
                285	3\\
                286	3\\
                287	3\\
                288	4\\
                289	4\\
                290	4\\
                291	4\\
                292	4\\
                293	4\\
                294	4\\
                295	4\\
                296	4\\
                297	4\\
                298	3\\
                299	4\\
                300	3\\
                301	4\\
                302	4\\
                303	4\\
                304	4\\
                305	4\\
                306	4\\
                307	5\\
                308	4\\
                309	4\\
                310	4\\
                311	3\\
                312	3\\
                313	3\\
                314	3\\
                315	3\\
                316	3\\
                317	3\\
                318	3\\
                319	3\\
                320	3\\
                321	3\\
                322	3\\
                323	3\\
                324	3\\
                325	3\\
                326	3\\
                327	3\\
                328	3\\
                329	3\\
                330	3\\
                331	3\\
                332	3\\
                333	3\\
                334	3\\
                335	3\\
                336	3\\
                337	3\\
                338	3\\
                339	3\\
                340	3\\
                341	3\\
                342	3\\
                343	3\\
                344	3\\
                345	3\\
                346	3\\
                347	3\\
                348	3\\
                349	3\\
                350	3\\
                351	3\\
                352	3\\
                353	3\\
                354	3\\
                355	3\\
                356	3\\
                357	3\\
                358	3\\
                359	3\\
                360	3\\
                361	3\\
                362	3\\
                363	3\\
                364	3\\
                365	3\\
                366	3\\
                367	3\\
                368	3\\
                369	3\\
                370	3\\
                371	3\\
                372	3\\
                373	3\\
                374	3\\
                375	3\\
                376	3\\
                377	3\\
                378	3\\
                379	3\\
                380	3\\
                381	4\\
                382	4\\
                383	4\\
                384	4\\
                385	5\\
                386	4\\
                387	4\\
                388	4\\
                389	4\\
                390	4\\
                391	4\\
                392	4\\
                393	4\\
                394	4\\
                395	4\\
                396	4\\
                397	4\\
                398	4\\
                399	4\\
                400	4\\
                401	4\\
                402	4\\
                403	4\\
                404	4\\
                405	3\\
                406	3\\
                407	3\\
                408	3\\
                409	3\\
                410	3\\
                411	3\\
                412	3\\
                413	3\\
                414	3\\
                415	3\\
                416	3\\
                417	3\\
                418	3\\
                419	4\\
                420	3\\
                421	3\\
                422	3\\
                423	3\\
                424	3\\
                425	3\\
                426	3\\
                427	3\\
                428	3\\
                429	3\\
                430	3\\
                431	3\\
                432	3\\
                433	3\\
                434	3\\
                435	3\\
                436	3\\
                437	3\\
                438	3\\
                439	3\\
                440	3\\
                441	4\\
                442	4\\
                443	4\\
                444	4\\
                445	4\\
                446	4\\
                447	6\\
                448	4\\
                449	5\\
                450	4\\
                451	4\\
                452	3\\
                453	4\\
                454	3\\
                455	3\\
                456	3\\
                457	3\\
                458	3\\
                459	3\\
                460	3\\
                461	3\\
                462	3\\
                463	3\\
                464	3\\
                465	3\\
                466	3\\
                467	3\\
                468	3\\
                469	4\\
                470	3\\
                471	4\\
                472	4\\
                473	4\\
                474	4\\
                475	5\\
                476	4\\
                477	5\\
                478	4\\
                479	4\\
                480	4\\
                481	4\\
                482	3\\
                483	3\\
                484	3\\
                485	3\\
                486	3\\
                487	3\\
                488	3\\
                489	3\\
                490	3\\
                491	3\\
                492	3\\
                493	3\\
                494	3\\
                495	3\\
                496	3\\
                497	3\\
                498	3\\
                499	3\\
                500	3\\
        };
\addlegendentry{PH intrinsic}
\end{axis}
\end{tikzpicture}%
